Hecke algebraic approach to the reflection equation for spin chains

We use the structural similarity of certain Coxeter Artin Systems to the Yang--Baxter and Reflection Equations to convert representations of these systems into new solutions of the Reflection Equation. We construct certain Bethe ansatz states for these solutions, using a parameterisation suggested by abstract representation theory.

==> xfig/Bbraid1r1.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11430,6130)(0,-10)
\thicklines
\put(8745.500,1345.500){\arc{530.330}{4.5705}{6.4251}}
\put(8981.754,3576.099){\arc{3974.094}{1.7090}{6.1789}}
\put(9092.375,3656.438){\arc{3523.367}{0.8287}{1.4481}}
\put(9270.500,2170.500){\arc{530.330}{1.4289}{3.2835}}
\put(9233.000,3745.500){\arc{3457.329}{0.0651}{0.8622}}
\thinlines
\put(9008,3708){\ellipse{4800}{4800}}
\put(9008,3708){\ellipse{3000}{3000}}
\thicklines
\path(10058,2658)(10733,1983)
\thinlines
\put(2408,3708){\ellipse{4800}{4800}}
\put(2408,3708){\ellipse{3000}{3000}}
\thicklines
\path(2408,2208)(2408,1308)
\path(3458,2658)(4133,1983)
\path(3908,3708)(4808,3708)
\path(10508,3708)(11408,3708)
\put(2108,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(8708,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$g_0$}}}}}
\end{picture}
}


==> xfig/Bbraid1r2.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(18051,6130)(0,-10)
\put(2408,3708){\ellipse{4800}{4800}}
\put(2408,3708){\ellipse{3000}{3000}}
\thicklines
\path(2408,2208)(2408,1308)
\path(3458,2658)(4133,1983)
\path(3908,3708)(4808,3708)
\put(8745.500,1345.500){\arc{530.330}{4.5705}{6.4251}}
\put(8981.754,3576.099){\arc{3974.094}{1.7090}{6.1789}}
\put(9092.375,3656.438){\arc{3523.367}{0.8287}{1.4481}}
\put(9270.500,2170.500){\arc{530.330}{1.4289}{3.2835}}
\put(9233.000,3745.500){\arc{3457.329}{0.0651}{0.8622}}
\thinlines
\put(9008,3708){\ellipse{4800}{4800}}
\put(9008,3708){\ellipse{3000}{3000}}
\thicklines
\path(10508,3708)(11408,3708)
\path(10058,2658)(10733,1983)
\thinlines
\put(15636,3692){\ellipse{3014}{3014}}
\put(15629,3699){\ellipse{4800}{4800}}
\thicklines
\path(17129,3699)(18029,3699)
\path(15636,2192)(15636,2191)(15636,2186)
	(15637,2175)(15639,2158)(15641,2136)
	(15645,2114)(15649,2093)(15654,2074)
	(15660,2057)(15667,2042)(15675,2029)
	(15686,2016)(15693,2008)(15701,2000)
	(15710,1993)(15721,1985)(15732,1977)
	(15745,1970)(15759,1963)(15775,1956)
	(15792,1950)(15811,1944)(15831,1939)
	(15852,1935)(15875,1931)(15899,1928)
	(15924,1926)(15950,1925)(15977,1925)
	(16005,1926)(16034,1928)(16065,1930)
	(16088,1933)(16112,1936)(16137,1940)
	(16162,1944)(16190,1948)(16218,1953)
	(16247,1959)(16277,1965)(16307,1971)
	(16339,1978)(16371,1985)(16404,1992)
	(16437,2000)(16470,2007)(16503,2015)
	(16536,2023)(16568,2031)(16599,2039)
	(16630,2046)(16660,2054)(16690,2061)
	(16718,2068)(16744,2075)(16770,2081)
	(16795,2087)(16818,2093)(16840,2098)
	(16861,2103)(16892,2110)(16921,2116)
	(16948,2122)(16974,2127)(16998,2131)
	(17021,2134)(17043,2137)(17062,2139)
	(17081,2140)(17098,2141)(17113,2141)
	(17127,2140)(17139,2139)(17151,2137)
	(17161,2135)(17170,2132)(17179,2129)
	(17187,2126)(17200,2120)(17212,2113)
	(17225,2104)(17238,2094)(17254,2081)
	(17271,2067)(17288,2052)(17305,2037)
	(17318,2024)(17327,2016)(17330,2013)(17331,2012)
\path(16687,2629)(16688,2628)(16692,2625)
	(16701,2616)(16714,2603)(16731,2587)
	(16748,2570)(16763,2553)(16777,2539)
	(16788,2526)(16797,2514)(16805,2504)
	(16811,2493)(16815,2486)(16819,2478)
	(16821,2470)(16824,2462)(16825,2453)
	(16825,2444)(16825,2434)(16823,2424)
	(16820,2413)(16816,2402)(16810,2391)
	(16804,2380)(16796,2368)(16787,2356)
	(16777,2344)(16766,2332)(16756,2321)
	(16745,2310)(16732,2298)(16718,2285)
	(16701,2271)(16683,2255)(16662,2238)
	(16639,2219)(16614,2199)(16587,2177)
	(16558,2154)(16530,2131)(16502,2109)
	(16476,2089)(16454,2072)(16437,2059)
	(16426,2050)(16419,2044)(16416,2042)
\path(16236,1899)(16233,1898)(16228,1895)
	(16218,1889)(16202,1881)(16181,1871)
	(16156,1857)(16126,1841)(16094,1824)
	(16060,1806)(16025,1787)(15992,1768)
	(15959,1750)(15928,1733)(15900,1716)
	(15873,1701)(15849,1686)(15828,1672)
	(15808,1659)(15791,1647)(15775,1635)
	(15760,1623)(15747,1612)(15735,1600)
	(15718,1583)(15704,1566)(15692,1548)
	(15681,1529)(15671,1508)(15663,1486)
	(15656,1461)(15649,1434)(15643,1407)
	(15639,1380)(15635,1355)(15632,1335)
	(15630,1320)(15629,1311)(15629,1308)(15629,1307)
\put(2108,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(8708,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$g_0$}}}}}
\put(15308,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$g_1$}}}}}
\end{picture}
}


==> xfig/Bbraid1r4.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11430,13330)(0,-10)
\put(2408,10908){\ellipse{4800}{4800}}
\put(2408,10908){\ellipse{3000}{3000}}
\thicklines
\path(2408,9408)(2408,8508)
\path(3458,9858)(4133,9183)
\path(3908,10908)(4808,10908)
\put(8745.500,8545.500){\arc{530.330}{4.5705}{6.4251}}
\put(8981.754,10776.099){\arc{3974.094}{1.7090}{6.1789}}
\put(9092.375,10856.438){\arc{3523.367}{0.8287}{1.4481}}
\put(9270.500,9370.500){\arc{530.330}{1.4289}{3.2835}}
\put(9233.000,10945.500){\arc{3457.329}{0.0651}{0.8622}}
\thinlines
\put(9008,10908){\ellipse{4800}{4800}}
\put(9008,10908){\ellipse{3000}{3000}}
\thicklines
\path(10508,10908)(11408,10908)
\path(10058,9858)(10733,9183)
\thinlines
\put(2436,3692){\ellipse{3014}{3014}}
\put(2429,3699){\ellipse{4800}{4800}}
\thicklines
\path(3929,3699)(4829,3699)
\path(2436,2192)(2436,2191)(2436,2186)
	(2437,2175)(2439,2158)(2441,2136)
	(2445,2114)(2449,2093)(2454,2074)
	(2460,2057)(2467,2042)(2475,2029)
	(2486,2016)(2493,2008)(2501,2000)
	(2510,1993)(2521,1985)(2532,1977)
	(2545,1970)(2559,1963)(2575,1956)
	(2592,1950)(2611,1944)(2631,1939)
	(2652,1935)(2675,1931)(2699,1928)
	(2724,1926)(2750,1925)(2777,1925)
	(2805,1926)(2834,1928)(2865,1930)
	(2888,1933)(2912,1936)(2937,1940)
	(2962,1944)(2990,1948)(3018,1953)
	(3047,1959)(3077,1965)(3107,1971)
	(3139,1978)(3171,1985)(3204,1992)
	(3237,2000)(3270,2007)(3303,2015)
	(3336,2023)(3368,2031)(3399,2039)
	(3430,2046)(3460,2054)(3490,2061)
	(3518,2068)(3544,2075)(3570,2081)
	(3595,2087)(3618,2093)(3640,2098)
	(3661,2103)(3692,2110)(3721,2116)
	(3748,2122)(3774,2127)(3798,2131)
	(3821,2134)(3843,2137)(3862,2139)
	(3881,2140)(3898,2141)(3913,2141)
	(3927,2140)(3939,2139)(3951,2137)
	(3961,2135)(3970,2132)(3979,2129)
	(3987,2126)(4000,2120)(4012,2113)
	(4025,2104)(4038,2094)(4054,2081)
	(4071,2067)(4088,2052)(4105,2037)
	(4118,2024)(4127,2016)(4130,2013)(4131,2012)
\path(3487,2629)(3488,2628)(3492,2625)
	(3501,2616)(3514,2603)(3531,2587)
	(3548,2570)(3563,2553)(3577,2539)
	(3588,2526)(3597,2514)(3605,2504)
	(3611,2493)(3615,2486)(3619,2478)
	(3621,2470)(3624,2462)(3625,2453)
	(3625,2444)(3625,2434)(3623,2424)
	(3620,2413)(3616,2402)(3610,2391)
	(3604,2380)(3596,2368)(3587,2356)
	(3577,2344)(3566,2332)(3556,2321)
	(3545,2310)(3532,2298)(3518,2285)
	(3501,2271)(3483,2255)(3462,2238)
	(3439,2219)(3414,2199)(3387,2177)
	(3358,2154)(3330,2131)(3302,2109)
	(3276,2089)(3254,2072)(3237,2059)
	(3226,2050)(3219,2044)(3216,2042)
\path(3036,1899)(3033,1898)(3028,1895)
	(3018,1889)(3002,1881)(2981,1871)
	(2956,1857)(2926,1841)(2894,1824)
	(2860,1806)(2825,1787)(2792,1768)
	(2759,1750)(2728,1733)(2700,1716)
	(2673,1701)(2649,1686)(2628,1672)
	(2608,1659)(2591,1647)(2575,1635)
	(2560,1623)(2547,1612)(2535,1600)
	(2518,1583)(2504,1566)(2492,1548)
	(2481,1529)(2471,1508)(2463,1486)
	(2456,1461)(2449,1434)(2443,1407)
	(2439,1380)(2435,1355)(2432,1335)
	(2430,1320)(2429,1311)(2429,1308)(2429,1307)
\put(2108,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$g_1$}}}}}
\thinlines
\put(9023,3711){\ellipse{3014}{3014}}
\put(9016,3718){\ellipse{4800}{4800}}
\thicklines
\path(9016,2218)(9016,1318)
\path(10523,3711)(10524,3711)(10529,3711)
	(10540,3710)(10557,3708)(10579,3706)
	(10601,3702)(10622,3698)(10641,3693)
	(10658,3687)(10673,3680)(10686,3672)
	(10699,3661)(10707,3654)(10715,3646)
	(10722,3637)(10730,3626)(10738,3615)
	(10745,3602)(10752,3588)(10759,3572)
	(10765,3555)(10771,3536)(10776,3516)
	(10780,3495)(10784,3472)(10787,3448)
	(10789,3423)(10790,3397)(10790,3370)
	(10789,3342)(10787,3313)(10785,3282)
	(10782,3259)(10779,3235)(10775,3210)
	(10771,3185)(10767,3157)(10762,3129)
	(10756,3100)(10750,3070)(10744,3040)
	(10737,3008)(10730,2976)(10723,2943)
	(10715,2910)(10708,2877)(10700,2844)
	(10692,2811)(10684,2779)(10676,2748)
	(10669,2717)(10661,2687)(10654,2657)
	(10647,2629)(10640,2603)(10634,2577)
	(10628,2552)(10622,2529)(10617,2507)
	(10612,2486)(10605,2455)(10599,2426)
	(10593,2399)(10588,2373)(10584,2349)
	(10581,2326)(10578,2304)(10576,2285)
	(10575,2266)(10574,2249)(10574,2234)
	(10575,2220)(10576,2208)(10578,2196)
	(10580,2186)(10583,2177)(10586,2168)
	(10589,2160)(10595,2147)(10602,2135)
	(10611,2122)(10621,2109)(10634,2093)
	(10648,2076)(10663,2059)(10678,2042)
	(10691,2029)(10699,2020)(10702,2017)(10703,2016)
\path(10086,2660)(10087,2659)(10090,2655)
	(10099,2646)(10112,2633)(10128,2616)
	(10145,2599)(10162,2584)(10176,2570)
	(10189,2559)(10201,2550)(10211,2542)
	(10222,2536)(10229,2532)(10237,2528)
	(10245,2526)(10253,2523)(10262,2522)
	(10271,2522)(10281,2522)(10291,2524)
	(10302,2527)(10313,2531)(10324,2537)
	(10335,2543)(10347,2551)(10359,2560)
	(10371,2570)(10383,2581)(10394,2591)
	(10405,2602)(10417,2615)(10430,2629)
	(10444,2646)(10460,2664)(10477,2685)
	(10496,2708)(10516,2733)(10538,2760)
	(10561,2789)(10584,2817)(10606,2845)
	(10626,2871)(10643,2893)(10656,2910)
	(10665,2921)(10671,2928)(10673,2931)
\path(10816,3111)(10817,3114)(10820,3119)
	(10826,3129)(10834,3145)(10844,3166)
	(10858,3191)(10874,3221)(10891,3253)
	(10909,3287)(10928,3322)(10947,3355)
	(10965,3388)(10982,3419)(10999,3447)
	(11014,3474)(11029,3498)(11043,3519)
	(11056,3539)(11068,3556)(11080,3572)
	(11092,3587)(11103,3600)(11115,3612)
	(11132,3629)(11149,3643)(11167,3655)
	(11186,3666)(11207,3676)(11229,3684)
	(11254,3691)(11281,3698)(11308,3704)
	(11335,3708)(11360,3712)(11380,3715)
	(11395,3717)(11404,3718)(11407,3718)(11408,3718)
\put(2108,7308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(8708,7308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$g_0$}}}}}
\put(8708,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$g_2^{-1}$}}}}}
\end{picture}
}


==> xfig/Bbraid1r5.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11430,13330)(0,-10)
\put(2408,10908){\ellipse{4800}{4800}}
\put(2408,10908){\ellipse{3000}{3000}}
\thicklines
\path(2408,9408)(2408,8508)
\path(3458,9858)(4133,9183)
\path(3908,10908)(4808,10908)
\thinlines
\put(9023,3711){\ellipse{3014}{3014}}
\put(9016,3718){\ellipse{4800}{4800}}
\thicklines
\path(9016,2218)(9016,1318)
\path(10523,3711)(10524,3711)(10529,3711)
	(10540,3710)(10557,3708)(10579,3706)
	(10601,3702)(10622,3698)(10641,3693)
	(10658,3687)(10673,3680)(10686,3672)
	(10699,3661)(10707,3654)(10715,3646)
	(10722,3637)(10730,3626)(10738,3615)
	(10745,3602)(10752,3588)(10759,3572)
	(10765,3555)(10771,3536)(10776,3516)
	(10780,3495)(10784,3472)(10787,3448)
	(10789,3423)(10790,3397)(10790,3370)
	(10789,3342)(10787,3313)(10785,3282)
	(10782,3259)(10779,3235)(10775,3210)
	(10771,3185)(10767,3157)(10762,3129)
	(10756,3100)(10750,3070)(10744,3040)
	(10737,3008)(10730,2976)(10723,2943)
	(10715,2910)(10708,2877)(10700,2844)
	(10692,2811)(10684,2779)(10676,2748)
	(10669,2717)(10661,2687)(10654,2657)
	(10647,2629)(10640,2603)(10634,2577)
	(10628,2552)(10622,2529)(10617,2507)
	(10612,2486)(10605,2455)(10599,2426)
	(10593,2399)(10588,2373)(10584,2349)
	(10581,2326)(10578,2304)(10576,2285)
	(10575,2266)(10574,2249)(10574,2234)
	(10575,2220)(10576,2208)(10578,2196)
	(10580,2186)(10583,2177)(10586,2168)
	(10589,2160)(10595,2147)(10602,2135)
	(10611,2122)(10621,2109)(10634,2093)
	(10648,2076)(10663,2059)(10678,2042)
	(10691,2029)(10699,2020)(10702,2017)(10703,2016)
\path(10086,2660)(10087,2659)(10090,2655)
	(10099,2646)(10112,2633)(10128,2616)
	(10145,2599)(10162,2584)(10176,2570)
	(10189,2559)(10201,2550)(10211,2542)
	(10222,2536)(10229,2532)(10237,2528)
	(10245,2526)(10253,2523)(10262,2522)
	(10271,2522)(10281,2522)(10291,2524)
	(10302,2527)(10313,2531)(10324,2537)
	(10335,2543)(10347,2551)(10359,2560)
	(10371,2570)(10383,2581)(10394,2591)
	(10405,2602)(10417,2615)(10430,2629)
	(10444,2646)(10460,2664)(10477,2685)
	(10496,2708)(10516,2733)(10538,2760)
	(10561,2789)(10584,2817)(10606,2845)
	(10626,2871)(10643,2893)(10656,2910)
	(10665,2921)(10671,2928)(10673,2931)
\path(10816,3111)(10817,3114)(10820,3119)
	(10826,3129)(10834,3145)(10844,3166)
	(10858,3191)(10874,3221)(10891,3253)
	(10909,3287)(10928,3322)(10947,3355)
	(10965,3388)(10982,3419)(10999,3447)
	(11014,3474)(11029,3498)(11043,3519)
	(11056,3539)(11068,3556)(11080,3572)
	(11092,3587)(11103,3600)(11115,3612)
	(11132,3629)(11149,3643)(11167,3655)
	(11186,3666)(11207,3676)(11229,3684)
	(11254,3691)(11281,3698)(11308,3704)
	(11335,3708)(11360,3712)(11380,3715)
	(11395,3717)(11404,3718)(11407,3718)(11408,3718)
\thinlines
\put(2436,3692){\ellipse{3014}{3014}}
\put(2429,3699){\ellipse{4800}{4800}}
\thicklines
\path(3929,3699)(4829,3699)
\path(2436,2192)(2436,2191)(2436,2186)
	(2437,2175)(2439,2158)(2441,2136)
	(2445,2114)(2449,2093)(2454,2074)
	(2460,2057)(2467,2042)(2475,2029)
	(2486,2016)(2493,2008)(2501,2000)
	(2510,1993)(2521,1985)(2532,1977)
	(2545,1970)(2559,1963)(2575,1956)
	(2592,1950)(2611,1944)(2631,1939)
	(2652,1935)(2675,1931)(2699,1928)
	(2724,1926)(2750,1925)(2777,1925)
	(2805,1926)(2834,1928)(2865,1930)
	(2888,1933)(2912,1936)(2937,1940)
	(2962,1944)(2990,1948)(3018,1953)
	(3047,1959)(3077,1965)(3107,1971)
	(3139,1978)(3171,1985)(3204,1992)
	(3237,2000)(3270,2007)(3303,2015)
	(3336,2023)(3368,2031)(3399,2039)
	(3430,2046)(3460,2054)(3490,2061)
	(3518,2068)(3544,2075)(3570,2081)
	(3595,2087)(3618,2093)(3640,2098)
	(3661,2103)(3692,2110)(3721,2116)
	(3748,2122)(3774,2127)(3798,2131)
	(3821,2134)(3843,2137)(3862,2139)
	(3881,2140)(3898,2141)(3913,2141)
	(3927,2140)(3939,2139)(3951,2137)
	(3961,2135)(3970,2132)(3979,2129)
	(3987,2126)(4000,2120)(4012,2113)
	(4025,2104)(4038,2094)(4054,2081)
	(4071,2067)(4088,2052)(4105,2037)
	(4118,2024)(4127,2016)(4130,2013)(4131,2012)
\path(3487,2629)(3488,2628)(3492,2625)
	(3501,2616)(3514,2603)(3531,2587)
	(3548,2570)(3563,2553)(3577,2539)
	(3588,2526)(3597,2514)(3605,2504)
	(3611,2493)(3615,2486)(3619,2478)
	(3621,2470)(3624,2462)(3625,2453)
	(3625,2444)(3625,2434)(3623,2424)
	(3620,2413)(3616,2402)(3610,2391)
	(3604,2380)(3596,2368)(3587,2356)
	(3577,2344)(3566,2332)(3556,2321)
	(3545,2310)(3532,2298)(3518,2285)
	(3501,2271)(3483,2255)(3462,2238)
	(3439,2219)(3414,2199)(3387,2177)
	(3358,2154)(3330,2131)(3302,2109)
	(3276,2089)(3254,2072)(3237,2059)
	(3226,2050)(3219,2044)(3216,2042)
\path(3036,1899)(3033,1898)(3028,1895)
	(3018,1889)(3002,1881)(2981,1871)
	(2956,1857)(2926,1841)(2894,1824)
	(2860,1806)(2825,1787)(2792,1768)
	(2759,1750)(2728,1733)(2700,1716)
	(2673,1701)(2649,1686)(2628,1672)
	(2608,1659)(2591,1647)(2575,1635)
	(2560,1623)(2547,1612)(2535,1600)
	(2518,1583)(2504,1566)(2492,1548)
	(2481,1529)(2471,1508)(2463,1486)
	(2456,1461)(2449,1434)(2443,1407)
	(2439,1380)(2435,1355)(2432,1335)
	(2430,1320)(2429,1311)(2429,1308)(2429,1307)
\put(8745.500,8545.500){\arc{530.330}{4.5705}{6.4251}}
\put(8981.754,10776.099){\arc{3974.094}{1.7090}{6.1789}}
\put(9270.500,9370.500){\arc{530.330}{1.4289}{3.2835}}
\put(9116.750,10771.125){\arc{3348.170}{0.8369}{1.4563}}
\put(9179.575,10958.856){\arc{3565.745}{0.0707}{0.8260}}
\thinlines
\put(9008,10908){\ellipse{4800}{4800}}
\put(9008,10908){\ellipse{3000}{3000}}
\thicklines
\path(10508,10908)(11408,10908)
\path(10058,9858)(10733,9183)
\put(2108,7308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\pi(1)$}}}}}
\put(8708,7308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$c_0=\pi(g_0)$}}}}}
\put(8708,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\pi(g_2^{-1})$}}}}}
\put(2108,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\pi(g_1)$}}}}}
\end{picture}
}


==> xfig/Bbraid5.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12389,12389)(0,-10)
\thicklines
\put(6058.014,4665.124){\arc{336.388}{4.5871}{6.4031}}
\put(6384.162,5181.309){\arc{323.106}{1.4039}{3.3138}}
\put(6208.196,6066.906){\arc{2493.431}{1.7085}{6.1778}}
\put(5777.420,2347.867){\arc{859.443}{4.5831}{6.4042}}
\put(6394.484,5966.920){\arc{5434.774}{0.8136}{1.4641}}
\put(6614.258,3675.258){\arc{832.287}{1.4024}{3.3100}}
\put(6307.249,6042.093){\arc{2050.711}{0.8408}{1.4694}}
\put(6392.844,6167.079){\arc{2114.080}{0.0597}{0.8148}}
\put(6154.476,5951.852){\arc{6414.289}{1.7061}{6.1844}}
\put(6610.377,6212.339){\arc{5489.604}{0.0398}{0.8697}}
\thinlines
\put(6225,6150){\ellipse{3014}{3014}}
\put(6225,6150){\ellipse{1882}{1882}}
\put(6218,6157){\ellipse{4800}{4800}}
\put(6204,6171){\ellipse{7764}{7766}}
\put(6188,6187){\ellipse{12360}{12360}}
\thicklines
\path(7165,6150)(7729,6150)
\path(6882,5492)(7308,5067)
\path(7718,6157)(8618,6157)
\path(6225,4650)(6225,4649)(6225,4644)
	(6226,4633)(6228,4616)(6230,4594)
	(6234,4572)(6238,4551)(6243,4532)
	(6249,4515)(6256,4500)(6264,4487)
	(6275,4474)(6282,4466)(6290,4458)
	(6299,4451)(6310,4443)(6321,4435)
	(6334,4428)(6348,4421)(6364,4414)
	(6381,4408)(6400,4402)(6420,4397)
	(6441,4393)(6464,4389)(6488,4386)
	(6513,4384)(6539,4383)(6566,4383)
	(6594,4384)(6623,4386)(6654,4388)
	(6677,4391)(6701,4394)(6726,4398)
	(6751,4402)(6779,4406)(6807,4411)
	(6836,4417)(6866,4423)(6896,4429)
	(6928,4436)(6960,4443)(6993,4450)
	(7026,4458)(7059,4465)(7092,4473)
	(7125,4481)(7157,4489)(7188,4497)
	(7219,4504)(7249,4512)(7279,4519)
	(7307,4526)(7333,4533)(7359,4539)
	(7384,4545)(7407,4551)(7429,4556)
	(7450,4561)(7481,4568)(7510,4574)
	(7537,4580)(7563,4585)(7587,4589)
	(7610,4592)(7632,4595)(7651,4597)
	(7670,4598)(7687,4599)(7702,4599)
	(7716,4598)(7728,4597)(7740,4595)
	(7750,4593)(7759,4590)(7768,4587)
	(7776,4584)(7789,4578)(7801,4571)
	(7814,4562)(7827,4552)(7843,4539)
	(7860,4525)(7877,4510)(7894,4495)
	(7907,4482)(7916,4474)(7919,4471)(7920,4470)
\path(7305,5077)(7306,5076)(7309,5073)
	(7316,5065)(7327,5053)(7340,5037)
	(7354,5022)(7367,5006)(7377,4993)
	(7387,4981)(7394,4970)(7400,4960)
	(7405,4950)(7408,4942)(7411,4935)
	(7413,4927)(7415,4919)(7416,4910)
	(7416,4901)(7415,4892)(7413,4881)
	(7409,4871)(7405,4860)(7400,4849)
	(7393,4838)(7385,4826)(7376,4814)
	(7366,4802)(7355,4790)(7345,4779)
	(7334,4768)(7321,4756)(7307,4743)
	(7290,4729)(7272,4713)(7251,4696)
	(7228,4677)(7203,4657)(7176,4635)
	(7147,4612)(7119,4589)(7091,4567)
	(7065,4547)(7043,4530)(7026,4517)
	(7015,4508)(7008,4502)(7005,4500)
\path(6825,4357)(6822,4356)(6817,4353)
	(6807,4347)(6791,4339)(6770,4329)
	(6745,4315)(6715,4299)(6683,4282)
	(6649,4264)(6614,4245)(6581,4226)
	(6548,4208)(6517,4191)(6489,4174)
	(6462,4159)(6438,4144)(6417,4130)
	(6397,4117)(6380,4105)(6364,4093)
	(6349,4081)(6336,4070)(6324,4058)
	(6307,4041)(6293,4024)(6281,4006)
	(6270,3987)(6260,3966)(6252,3944)
	(6245,3919)(6238,3892)(6232,3865)
	(6228,3838)(6224,3813)(6221,3793)
	(6219,3778)(6218,3769)(6218,3766)(6218,3765)
\path(8622,6171)(10075,6171)
\path(7897,4474)(8994,3381)
\path(10048,6187)(12367,6187)
\path(6204,2304)(6204,2301)(6205,2293)
	(6206,2280)(6207,2260)(6209,2235)
	(6212,2205)(6216,2173)(6221,2139)
	(6226,2104)(6232,2071)(6239,2040)
	(6247,2011)(6255,1984)(6265,1958)
	(6275,1935)(6287,1913)(6301,1892)
	(6316,1872)(6333,1852)(6344,1839)
	(6356,1827)(6370,1815)(6384,1803)
	(6399,1790)(6415,1778)(6433,1766)
	(6451,1754)(6472,1742)(6493,1731)
	(6516,1719)(6541,1708)(6567,1698)
	(6595,1688)(6624,1678)(6654,1669)
	(6686,1661)(6720,1653)(6754,1646)
	(6790,1640)(6827,1634)(6866,1630)
	(6905,1626)(6945,1623)(6987,1621)
	(7030,1620)(7073,1620)(7118,1621)
	(7163,1623)(7210,1626)(7259,1630)
	(7309,1634)(7346,1639)(7384,1643)
	(7423,1648)(7464,1654)(7505,1660)
	(7548,1667)(7591,1674)(7636,1682)
	(7682,1690)(7729,1699)(7777,1708)
	(7825,1718)(7875,1728)(7926,1738)
	(7977,1749)(8029,1760)(8082,1772)
	(8135,1783)(8189,1796)(8243,1808)
	(8297,1820)(8351,1833)(8405,1846)
	(8459,1858)(8513,1871)(8566,1884)
	(8618,1897)(8670,1909)(8721,1922)
	(8771,1934)(8821,1946)(8869,1958)
	(8916,1970)(8963,1981)(9008,1992)
	(9052,2003)(9094,2014)(9135,2024)
	(9176,2034)(9215,2043)(9252,2052)
	(9289,2061)(9324,2069)(9359,2077)
	(9410,2089)(9460,2100)(9507,2110)
	(9553,2120)(9597,2129)(9639,2137)
	(9680,2144)(9720,2150)(9757,2156)
	(9794,2161)(9828,2165)(9861,2169)
	(9893,2171)(9923,2173)(9951,2174)
	(9978,2175)(10003,2174)(10026,2174)
	(10048,2172)(10069,2170)(10088,2167)
	(10106,2164)(10123,2160)(10139,2156)
	(10155,2151)(10169,2146)(10183,2140)
	(10197,2134)(10216,2126)(10235,2116)
	(10254,2105)(10273,2093)(10293,2079)
	(10314,2064)(10337,2047)(10361,2028)
	(10386,2006)(10413,1984)(10440,1960)
	(10467,1936)(10493,1913)(10516,1892)
	(10536,1874)(10551,1860)(10561,1850)
	(10567,1845)(10570,1842)
\path(8983,3406)(8985,3404)(8990,3398)
	(8999,3389)(9011,3375)(9027,3357)
	(9046,3335)(9067,3312)(9088,3287)
	(9110,3263)(9130,3239)(9148,3216)
	(9165,3195)(9181,3175)(9194,3157)
	(9206,3139)(9217,3123)(9226,3107)
	(9235,3092)(9242,3077)(9248,3064)
	(9253,3052)(9258,3039)(9262,3025)
	(9265,3012)(9267,2997)(9269,2982)
	(9269,2967)(9269,2951)(9267,2934)
	(9264,2917)(9260,2899)(9254,2881)
	(9247,2862)(9239,2843)(9229,2823)
	(9218,2803)(9205,2783)(9192,2762)
	(9176,2741)(9159,2720)(9141,2698)
	(9122,2675)(9100,2652)(9084,2635)
	(9067,2618)(9049,2600)(9029,2581)
	(9008,2561)(8985,2541)(8961,2519)
	(8935,2496)(8907,2471)(8877,2446)
	(8844,2418)(8810,2389)(8773,2359)
	(8734,2326)(8693,2293)(8649,2257)
	(8604,2221)(8558,2184)(8511,2146)
	(8464,2108)(8418,2071)(8372,2034)
	(8329,2000)(8289,1968)(8253,1940)
	(8221,1915)(8195,1893)(8173,1876)
	(8156,1863)(8144,1854)(8137,1848)
	(8133,1844)(8131,1843)
\path(7906,1663)(7904,1662)(7901,1660)
	(7894,1656)(7883,1650)(7867,1642)
	(7846,1631)(7820,1617)(7788,1599)
	(7751,1579)(7709,1557)(7663,1531)
	(7613,1504)(7559,1474)(7503,1444)
	(7446,1412)(7387,1379)(7328,1346)
	(7270,1314)(7213,1281)(7157,1249)
	(7102,1218)(7050,1188)(7000,1158)
	(6952,1130)(6907,1102)(6863,1076)
	(6823,1051)(6784,1026)(6748,1003)
	(6714,980)(6682,958)(6652,937)
	(6624,916)(6597,896)(6572,877)
	(6549,857)(6526,838)(6505,819)
	(6485,800)(6458,774)(6433,747)
	(6409,720)(6388,693)(6368,665)
	(6350,637)(6333,607)(6317,576)
	(6302,544)(6289,510)(6276,475)
	(6264,437)(6254,399)(6243,359)
	(6234,318)(6226,277)(6218,237)
	(6211,198)(6205,162)(6200,129)
	(6196,100)(6193,76)(6191,57)
	(6190,44)(6189,35)(6188,30)(6188,28)
\end{picture}
}


==> xfig/Bbraid6r1.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(17083,7795)(0,-10)
\thicklines
\put(3463.420,66.867){\arc{859.443}{4.5831}{6.4042}}
\put(4080.484,3685.920){\arc{5434.774}{0.8136}{1.4641}}
\put(4300.258,1394.258){\arc{832.287}{1.4024}{3.3100}}
\put(3847.658,3673.038){\arc{6420.574}{1.7082}{6.1774}}
\put(4276.604,3946.329){\arc{5538.033}{0.0637}{0.8677}}
\thinlines
\put(3911,3869){\ellipse{3014}{3014}}
\put(3904,3876){\ellipse{4800}{4800}}
\put(3890,3890){\ellipse{7764}{7766}}
\thicklines
\path(5404,3876)(6304,3876)
\path(3911,2369)(3911,2368)(3911,2363)
	(3912,2352)(3914,2335)(3916,2313)
	(3920,2291)(3924,2270)(3929,2251)
	(3935,2234)(3942,2219)(3950,2206)
	(3961,2193)(3968,2185)(3976,2177)
	(3985,2170)(3996,2162)(4007,2154)
	(4020,2147)(4034,2140)(4050,2133)
	(4067,2127)(4086,2121)(4106,2116)
	(4127,2112)(4150,2108)(4174,2105)
	(4199,2103)(4225,2102)(4252,2102)
	(4280,2103)(4309,2105)(4340,2107)
	(4363,2110)(4387,2113)(4412,2117)
	(4437,2121)(4465,2125)(4493,2130)
	(4522,2136)(4552,2142)(4582,2148)
	(4614,2155)(4646,2162)(4679,2169)
	(4712,2177)(4745,2184)(4778,2192)
	(4811,2200)(4843,2208)(4874,2216)
	(4905,2223)(4935,2231)(4965,2238)
	(4993,2245)(5019,2252)(5045,2258)
	(5070,2264)(5093,2270)(5115,2275)
	(5136,2280)(5167,2287)(5196,2293)
	(5223,2299)(5249,2304)(5273,2308)
	(5296,2311)(5318,2314)(5337,2316)
	(5356,2317)(5373,2318)(5388,2318)
	(5402,2317)(5414,2316)(5426,2314)
	(5436,2312)(5445,2309)(5454,2306)
	(5462,2303)(5475,2297)(5487,2290)
	(5500,2281)(5513,2271)(5529,2258)
	(5546,2244)(5563,2229)(5580,2214)
	(5593,2201)(5602,2193)(5605,2190)(5606,2189)
\path(4991,2796)(4992,2795)(4995,2792)
	(5002,2784)(5013,2772)(5026,2756)
	(5040,2741)(5053,2725)(5063,2712)
	(5073,2700)(5080,2689)(5086,2679)
	(5091,2669)(5094,2661)(5097,2654)
	(5099,2646)(5101,2638)(5102,2629)
	(5102,2620)(5101,2611)(5099,2600)
	(5095,2590)(5091,2579)(5086,2568)
	(5079,2557)(5071,2545)(5062,2533)
	(5052,2521)(5041,2509)(5031,2498)
	(5020,2487)(5007,2475)(4993,2462)
	(4976,2448)(4958,2432)(4937,2415)
	(4914,2396)(4889,2376)(4862,2354)
	(4833,2331)(4805,2308)(4777,2286)
	(4751,2266)(4729,2249)(4712,2236)
	(4701,2227)(4694,2221)(4691,2219)
\path(4511,2076)(4508,2075)(4503,2072)
	(4493,2066)(4477,2058)(4456,2048)
	(4431,2034)(4401,2018)(4369,2001)
	(4335,1983)(4300,1964)(4267,1945)
	(4234,1927)(4203,1910)(4175,1893)
	(4148,1878)(4124,1863)(4103,1849)
	(4083,1836)(4066,1824)(4050,1812)
	(4035,1800)(4022,1789)(4010,1777)
	(3993,1760)(3979,1743)(3967,1725)
	(3956,1706)(3946,1685)(3938,1663)
	(3931,1638)(3924,1611)(3918,1584)
	(3914,1557)(3910,1532)(3907,1512)
	(3905,1497)(3904,1488)(3904,1485)(3904,1484)
\path(6308,3890)(7761,3890)
\path(5583,2193)(6680,1100)
\put(12763.420,66.867){\arc{859.443}{4.5831}{6.4042}}
\put(13147.658,3673.038){\arc{6420.574}{1.7082}{6.1774}}
\put(14572.384,3695.600){\arc{3538.363}{6.2411}{7.4689}}
\thinlines
\put(13211,3869){\ellipse{3014}{3014}}
\put(13204,3876){\ellipse{4800}{4800}}
\put(13190,3890){\ellipse{7764}{7766}}
\thicklines
\path(13212,2356)(13212,1456)
\path(14262,2806)(14937,2131)
\path(14704,3876)(15604,3876)
\path(15608,3890)(17061,3890)
\path(13212,1456)(13212,1455)(13212,1451)
	(13213,1442)(13214,1426)(13215,1405)
	(13218,1381)(13221,1356)(13224,1332)
	(13228,1310)(13233,1289)(13238,1270)
	(13245,1253)(13253,1236)(13262,1218)
	(13268,1208)(13275,1198)(13282,1188)
	(13290,1177)(13300,1167)(13310,1156)
	(13322,1146)(13336,1135)(13351,1125)
	(13367,1115)(13386,1106)(13406,1097)
	(13428,1089)(13451,1082)(13477,1075)
	(13504,1069)(13532,1065)(13562,1061)
	(13594,1058)(13628,1057)(13663,1056)
	(13700,1057)(13738,1058)(13779,1061)
	(13808,1064)(13838,1067)(13869,1070)
	(13901,1075)(13934,1079)(13969,1084)
	(14005,1090)(14042,1096)(14081,1103)
	(14120,1110)(14160,1117)(14202,1125)
	(14244,1133)(14287,1141)(14331,1150)
	(14375,1159)(14419,1168)(14463,1177)
	(14508,1187)(14552,1196)(14596,1206)
	(14639,1215)(14682,1224)(14724,1234)
	(14766,1243)(14806,1252)(14845,1260)
	(14883,1269)(14920,1277)(14956,1285)
	(14990,1292)(15023,1299)(15055,1306)
	(15086,1313)(15115,1319)(15144,1324)
	(15188,1333)(15229,1341)(15268,1348)
	(15305,1354)(15340,1359)(15373,1363)
	(15405,1367)(15434,1369)(15462,1371)
	(15488,1372)(15513,1372)(15535,1372)
	(15556,1371)(15575,1368)(15592,1366)
	(15608,1362)(15622,1358)(15635,1354)
	(15648,1349)(15659,1344)(15670,1338)
	(15681,1332)(15694,1324)(15707,1315)
	(15720,1306)(15734,1295)(15749,1282)
	(15765,1269)(15782,1253)(15801,1236)
	(15821,1217)(15841,1197)(15861,1178)
	(15880,1159)(15896,1142)(15909,1129)
	(15918,1120)(15924,1115)(15926,1112)
\path(14937,2131)(14938,2130)(14941,2127)
	(14949,2120)(14961,2111)(14974,2100)
	(14987,2091)(15000,2083)(15012,2077)
	(15024,2072)(15037,2068)(15047,2066)
	(15058,2064)(15071,2063)(15086,2061)
	(15103,2060)(15122,2059)(15143,2058)
	(15166,2057)(15188,2057)(15208,2056)
	(15223,2056)(15232,2056)(15236,2056)(15237,2056)
\put(8412,3931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\end{picture}
}


==> xfig/Bbraidg2g1g0.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(17088,7795)(0,-10)
\thicklines
\put(3463.420,66.867){\arc{859.443}{4.5831}{6.4042}}
\put(4080.484,3685.920){\arc{5434.774}{0.8136}{1.4641}}
\put(4300.258,1394.258){\arc{832.287}{1.4024}{3.3100}}
\put(3847.658,3673.038){\arc{6420.574}{1.7082}{6.1774}}
\put(4276.604,3946.329){\arc{5538.033}{0.0637}{0.8677}}
\thinlines
\put(3911,3869){\ellipse{3014}{3014}}
\put(3904,3876){\ellipse{4800}{4800}}
\put(3890,3890){\ellipse{7764}{7766}}
\thicklines
\path(5404,3876)(6304,3876)
\path(3911,2369)(3911,2368)(3911,2363)
	(3912,2352)(3914,2335)(3916,2313)
	(3920,2291)(3924,2270)(3929,2251)
	(3935,2234)(3942,2219)(3950,2206)
	(3961,2193)(3968,2185)(3976,2177)
	(3985,2170)(3996,2162)(4007,2154)
	(4020,2147)(4034,2140)(4050,2133)
	(4067,2127)(4086,2121)(4106,2116)
	(4127,2112)(4150,2108)(4174,2105)
	(4199,2103)(4225,2102)(4252,2102)
	(4280,2103)(4309,2105)(4340,2107)
	(4363,2110)(4387,2113)(4412,2117)
	(4437,2121)(4465,2125)(4493,2130)
	(4522,2136)(4552,2142)(4582,2148)
	(4614,2155)(4646,2162)(4679,2169)
	(4712,2177)(4745,2184)(4778,2192)
	(4811,2200)(4843,2208)(4874,2216)
	(4905,2223)(4935,2231)(4965,2238)
	(4993,2245)(5019,2252)(5045,2258)
	(5070,2264)(5093,2270)(5115,2275)
	(5136,2280)(5167,2287)(5196,2293)
	(5223,2299)(5249,2304)(5273,2308)
	(5296,2311)(5318,2314)(5337,2316)
	(5356,2317)(5373,2318)(5388,2318)
	(5402,2317)(5414,2316)(5426,2314)
	(5436,2312)(5445,2309)(5454,2306)
	(5462,2303)(5475,2297)(5487,2290)
	(5500,2281)(5513,2271)(5529,2258)
	(5546,2244)(5563,2229)(5580,2214)
	(5593,2201)(5602,2193)(5605,2190)(5606,2189)
\path(4991,2796)(4992,2795)(4995,2792)
	(5002,2784)(5013,2772)(5026,2756)
	(5040,2741)(5053,2725)(5063,2712)
	(5073,2700)(5080,2689)(5086,2679)
	(5091,2669)(5094,2661)(5097,2654)
	(5099,2646)(5101,2638)(5102,2629)
	(5102,2620)(5101,2611)(5099,2600)
	(5095,2590)(5091,2579)(5086,2568)
	(5079,2557)(5071,2545)(5062,2533)
	(5052,2521)(5041,2509)(5031,2498)
	(5020,2487)(5007,2475)(4993,2462)
	(4976,2448)(4958,2432)(4937,2415)
	(4914,2396)(4889,2376)(4862,2354)
	(4833,2331)(4805,2308)(4777,2286)
	(4751,2266)(4729,2249)(4712,2236)
	(4701,2227)(4694,2221)(4691,2219)
\path(4511,2076)(4508,2075)(4503,2072)
	(4493,2066)(4477,2058)(4456,2048)
	(4431,2034)(4401,2018)(4369,2001)
	(4335,1983)(4300,1964)(4267,1945)
	(4234,1927)(4203,1910)(4175,1893)
	(4148,1878)(4124,1863)(4103,1849)
	(4083,1836)(4066,1824)(4050,1812)
	(4035,1800)(4022,1789)(4010,1777)
	(3993,1760)(3979,1743)(3967,1725)
	(3956,1706)(3946,1685)(3938,1663)
	(3931,1638)(3924,1611)(3918,1584)
	(3914,1557)(3910,1532)(3907,1512)
	(3905,1497)(3904,1488)(3904,1485)(3904,1484)
\path(6308,3890)(7761,3890)
\path(5583,2193)(6680,1100)
\put(12763.420,66.867){\arc{859.443}{4.5831}{6.4042}}
\put(12956.309,3608.806){\arc{6274.423}{1.6523}{6.0832}}
\thinlines
\put(13211,3869){\ellipse{3014}{3014}}
\put(13190,3890){\ellipse{7764}{7766}}
\put(3926,3857){\ellipse{1768}{1768}}
\put(13204,3876){\ellipse{4800}{4800}}
\thicklines
\path(13212,2356)(13212,1456)
\path(14262,2806)(14937,2131)
\path(3896,2957)(3911,2372)
\path(14704,3876)(15604,3876)
\path(13212,1456)(13212,1455)(13212,1451)
	(13213,1442)(13214,1426)(13215,1405)
	(13218,1381)(13221,1356)(13224,1332)
	(13228,1310)(13233,1289)(13238,1270)
	(13245,1253)(13253,1236)(13262,1218)
	(13268,1208)(13275,1198)(13282,1188)
	(13290,1177)(13300,1167)(13310,1156)
	(13322,1146)(13336,1135)(13351,1125)
	(13367,1115)(13386,1106)(13406,1097)
	(13428,1089)(13451,1082)(13477,1075)
	(13504,1069)(13532,1065)(13562,1061)
	(13594,1058)(13628,1057)(13663,1056)
	(13700,1057)(13738,1058)(13779,1061)
	(13808,1064)(13838,1067)(13869,1070)
	(13901,1075)(13934,1079)(13969,1084)
	(14005,1090)(14042,1096)(14081,1103)
	(14120,1110)(14160,1117)(14202,1125)
	(14244,1133)(14287,1141)(14331,1150)
	(14375,1159)(14419,1168)(14463,1177)
	(14508,1187)(14552,1196)(14596,1206)
	(14639,1215)(14682,1224)(14724,1234)
	(14766,1243)(14806,1252)(14845,1260)
	(14883,1269)(14920,1277)(14956,1285)
	(14990,1292)(15023,1299)(15055,1306)
	(15086,1313)(15115,1319)(15144,1324)
	(15188,1333)(15229,1341)(15268,1348)
	(15305,1354)(15340,1359)(15373,1363)
	(15405,1367)(15434,1369)(15462,1371)
	(15488,1372)(15513,1372)(15535,1372)
	(15556,1371)(15575,1368)(15592,1366)
	(15608,1362)(15622,1358)(15635,1354)
	(15648,1349)(15659,1344)(15670,1338)
	(15681,1332)(15694,1324)(15707,1315)
	(15720,1306)(15734,1295)(15749,1282)
	(15765,1269)(15782,1253)(15801,1236)
	(15821,1217)(15841,1197)(15861,1178)
	(15880,1159)(15896,1142)(15909,1129)
	(15918,1120)(15924,1115)(15926,1112)
\path(4556,3212)(4557,3211)(4561,3207)
	(4570,3197)(4583,3184)(4597,3170)
	(4611,3158)(4623,3147)(4634,3139)
	(4645,3134)(4656,3129)(4663,3128)
	(4670,3126)(4678,3126)(4687,3126)
	(4696,3127)(4706,3130)(4717,3134)
	(4729,3139)(4741,3146)(4754,3155)
	(4767,3165)(4781,3177)(4795,3190)
	(4810,3205)(4825,3221)(4841,3239)
	(4853,3254)(4866,3270)(4879,3287)
	(4893,3305)(4908,3325)(4923,3345)
	(4938,3367)(4955,3390)(4971,3413)
	(4988,3437)(5004,3461)(5021,3485)
	(5037,3508)(5053,3532)(5069,3555)
	(5084,3577)(5098,3598)(5112,3618)
	(5124,3637)(5137,3655)(5148,3671)
	(5159,3687)(5174,3709)(5188,3730)
	(5202,3748)(5214,3765)(5226,3780)
	(5237,3793)(5247,3805)(5256,3815)
	(5264,3823)(5272,3830)(5279,3836)
	(5286,3840)(5292,3844)(5299,3847)
	(5308,3851)(5318,3854)(5330,3857)
	(5344,3861)(5360,3864)(5377,3867)
	(5393,3869)(5405,3871)(5410,3872)(5411,3872)
\path(4811,3887)(4812,3887)(4818,3885)
	(4830,3883)(4844,3880)(4857,3876)
	(4868,3873)(4877,3870)(4886,3867)
	(4892,3865)(4898,3862)(4904,3858)
	(4910,3854)(4916,3848)(4922,3842)
	(4927,3834)(4933,3825)(4938,3815)
	(4942,3804)(4945,3791)(4949,3777)
	(4951,3765)(4952,3752)(4954,3737)
	(4955,3720)(4956,3700)(4957,3677)
	(4958,3652)(4959,3624)(4959,3594)
	(4960,3564)(4960,3537)(4961,3514)
	(4961,3497)(4961,3487)(4961,3483)(4961,3482)
\path(4991,2792)(4990,2793)(4986,2797)
	(4976,2805)(4963,2818)(4948,2831)
	(4935,2843)(4924,2854)(4916,2864)
	(4909,2872)(4904,2879)(4899,2887)
	(4896,2895)(4893,2904)(4891,2914)
	(4890,2926)(4890,2939)(4890,2953)
	(4892,2969)(4894,2986)(4896,3004)
	(4898,3018)(4900,3032)(4902,3048)
	(4905,3066)(4909,3088)(4912,3112)
	(4917,3139)(4922,3168)(4927,3200)
	(4932,3231)(4937,3260)(4941,3284)
	(4943,3302)(4945,3312)(4946,3316)(4946,3317)
\path(14906,2147)(14907,2147)(14910,2144)
	(14919,2139)(14932,2131)(14948,2122)
	(14966,2112)(14984,2103)(15001,2096)
	(15018,2091)(15035,2086)(15052,2084)
	(15071,2082)(15082,2082)(15093,2081)
	(15106,2082)(15119,2083)(15134,2085)
	(15149,2089)(15166,2093)(15184,2099)
	(15203,2106)(15224,2115)(15245,2126)
	(15268,2138)(15292,2153)(15317,2169)
	(15343,2187)(15369,2208)(15397,2230)
	(15425,2254)(15454,2280)(15483,2308)
	(15514,2339)(15546,2372)(15566,2394)
	(15587,2416)(15608,2440)(15630,2465)
	(15653,2491)(15676,2518)(15700,2546)
	(15725,2576)(15750,2606)(15776,2637)
	(15802,2670)(15829,2703)(15857,2737)
	(15884,2772)(15912,2807)(15941,2842)
	(15969,2878)(15997,2914)(16025,2951)
	(16054,2987)(16081,3022)(16109,3058)
	(16136,3093)(16163,3127)(16189,3161)
	(16214,3194)(16239,3226)(16263,3257)
	(16286,3288)(16309,3317)(16331,3345)
	(16352,3372)(16372,3398)(16392,3423)
	(16410,3447)(16429,3469)(16457,3505)
	(16484,3538)(16509,3569)(16534,3598)
	(16557,3625)(16579,3651)(16601,3675)
	(16621,3697)(16641,3718)(16660,3736)
	(16677,3753)(16694,3769)(16710,3783)
	(16724,3795)(16738,3805)(16751,3815)
	(16763,3823)(16775,3829)(16785,3835)
	(16796,3841)(16806,3845)(16816,3849)
	(16832,3856)(16848,3861)(16866,3866)
	(16885,3871)(16906,3876)(16930,3880)
	(16956,3885)(16983,3890)(17009,3894)
	(17032,3897)(17050,3900)(17061,3901)
	(17065,3902)(17066,3902)
\path(15611,3872)(15612,3872)(15615,3872)
	(15624,3872)(15639,3873)(15657,3874)
	(15679,3875)(15701,3876)(15722,3877)
	(15741,3879)(15758,3881)(15773,3884)
	(15786,3887)(15799,3890)(15811,3894)
	(15825,3900)(15838,3907)(15852,3915)
	(15866,3924)(15879,3934)(15893,3945)
	(15905,3957)(15917,3970)(15928,3983)
	(15939,3997)(15948,4010)(15956,4024)
	(15963,4037)(15969,4051)(15975,4065)
	(15982,4082)(15988,4101)(15995,4122)
	(16002,4145)(16010,4170)(16016,4194)
	(16022,4216)(16027,4232)(16030,4242)
	(16031,4246)(16031,4247)
\put(8412,3931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\end{picture}
}


==> xfig/braid-in1.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11730,4837)(0,-10)
\thicklines
\put(9743.000,1665.000){\arc{2535.133}{2.2640}{3.5045}}
\thinlines
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(1808,1815)(233,240)(308,165)
	(1883,1740)(1808,1815)
\path(1808,1815)(233,240)(308,165)
	(1883,1740)(1808,1815)
\shade\path(8708,1815)(7133,240)(7208,165)
	(8783,1740)(8708,1815)
\path(8708,1815)(7133,240)(7208,165)
	(8783,1740)(8708,1815)
\thicklines
\put(2145.500,52.500){\arc{530.330}{4.5705}{6.4251}}
\put(2381.754,2283.099){\arc{3974.094}{1.7090}{6.1789}}
\put(2670.500,877.500){\arc{530.330}{1.4289}{3.2835}}
\put(2516.750,2278.125){\arc{3348.170}{0.8369}{1.4563}}
\put(2579.575,2465.856){\arc{3565.745}{0.0707}{0.8260}}
\thinlines
\put(2408,2415){\ellipse{4800}{4800}}
\put(2408,2415){\ellipse{3000}{3000}}
\thicklines
\path(3908,2415)(4808,2415)
\path(3458,1365)(4133,690)
\put(9045.500,52.500){\arc{530.330}{4.5705}{6.4251}}
\put(9045.500,927.500){\arc{525.595}{0.0476}{2.0132}}
\put(9301.488,1538.578){\arc{2516.567}{1.8062}{3.6175}}
\thinlines
\put(9308,2415){\ellipse{4800}{4800}}
\put(9308,2415){\ellipse{3000}{3000}}
\path(5408,2415)(6308,2415)
\path(6188.000,2385.000)(6308.000,2415.000)(6188.000,2445.000)
\thicklines
\path(10808,2415)(11708,2415)
\path(10358,1365)(11033,690)
\path(8183,2115)(8184,2117)(8187,2121)
	(8191,2128)(8199,2140)(8208,2155)
	(8221,2174)(8236,2197)(8253,2223)
	(8271,2252)(8291,2281)(8312,2312)
	(8333,2343)(8355,2373)(8377,2402)
	(8398,2431)(8420,2457)(8441,2482)
	(8462,2504)(8483,2524)(8503,2541)
	(8523,2554)(8541,2562)(8558,2565)
	(8575,2561)(8588,2549)(8597,2531)
	(8603,2508)(8606,2482)(8606,2452)
	(8605,2419)(8602,2385)(8598,2349)
	(8593,2312)(8587,2275)(8582,2240)
	(8576,2207)(8570,2179)(8566,2155)
	(8562,2137)(8560,2125)(8559,2118)(8558,2115)
\end{picture}
}


==> xfig/mirrorbraid1.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3474,4464)(0,-10)
\thicklines
\path(237,4137)(237,4134)(237,4128)
	(238,4118)(238,4102)(239,4080)
	(241,4053)(243,4022)(245,3987)
	(248,3950)(251,3913)(254,3876)
	(258,3839)(262,3804)(267,3771)
	(272,3739)(278,3710)(284,3682)
	(291,3656)(299,3631)(307,3607)
	(316,3583)(326,3560)(337,3537)
	(348,3516)(360,3495)(372,3473)
	(386,3451)(400,3429)(415,3406)
	(431,3383)(448,3359)(465,3335)
	(482,3311)(500,3287)(519,3262)
	(537,3237)(555,3212)(574,3187)
	(592,3163)(609,3139)(626,3115)
	(643,3091)(659,3068)(674,3045)
	(688,3023)(702,3001)(714,2979)
	(726,2958)(737,2937)(748,2914)
	(758,2891)(767,2867)(775,2843)
	(783,2818)(790,2792)(796,2764)
	(802,2735)(807,2703)(812,2670)
	(816,2635)(820,2598)(823,2561)
	(826,2524)(829,2487)(831,2452)
	(833,2421)(835,2394)(836,2372)
	(836,2356)(837,2346)(837,2340)(837,2337)
\path(237,2337)(237,2340)(237,2348)
	(237,2361)(238,2380)(238,2406)
	(239,2437)(240,2473)(241,2510)
	(242,2549)(243,2588)(245,2625)
	(247,2660)(249,2692)(251,2722)
	(253,2750)(256,2775)(259,2798)
	(262,2819)(266,2838)(270,2857)
	(275,2874)(281,2895)(287,2915)
	(295,2934)(304,2953)(314,2971)
	(326,2991)(339,3011)(354,3032)
	(370,3053)(387,3075)(405,3096)
	(421,3115)(435,3132)(447,3145)
	(455,3154)(460,3160)(462,3162)
\path(837,4137)(837,4134)(837,4126)
	(837,4113)(836,4094)(836,4068)
	(835,4037)(834,4001)(833,3964)
	(832,3925)(831,3886)(829,3849)
	(827,3814)(825,3782)(823,3752)
	(821,3724)(818,3699)(815,3676)
	(812,3655)(808,3636)(804,3617)
	(800,3599)(793,3576)(785,3554)
	(777,3533)(767,3512)(757,3493)
	(747,3474)(736,3455)(725,3438)
	(713,3423)(702,3408)(692,3395)
	(682,3383)(672,3373)(664,3364)
	(656,3356)(650,3349)(635,3335)
	(625,3325)(618,3318)(614,3314)(612,3312)
\path(1437,4137)(1437,4134)(1437,4128)
	(1438,4118)(1438,4102)(1439,4080)
	(1441,4053)(1443,4022)(1445,3987)
	(1448,3950)(1451,3913)(1454,3876)
	(1458,3839)(1462,3804)(1467,3771)
	(1472,3739)(1478,3710)(1484,3682)
	(1491,3656)(1499,3631)(1507,3607)
	(1516,3583)(1526,3560)(1537,3537)
	(1548,3516)(1560,3495)(1572,3473)
	(1586,3451)(1600,3429)(1615,3406)
	(1631,3383)(1648,3359)(1665,3335)
	(1682,3311)(1700,3287)(1719,3262)
	(1737,3237)(1755,3212)(1774,3187)
	(1792,3163)(1809,3139)(1826,3115)
	(1843,3091)(1859,3068)(1874,3045)
	(1888,3023)(1902,3001)(1914,2979)
	(1926,2958)(1937,2937)(1948,2914)
	(1958,2891)(1967,2867)(1975,2843)
	(1983,2818)(1990,2792)(1996,2764)
	(2002,2735)(2007,2703)(2012,2670)
	(2016,2635)(2020,2598)(2023,2561)
	(2026,2524)(2029,2487)(2031,2452)
	(2033,2421)(2035,2394)(2036,2372)
	(2036,2356)(2037,2346)(2037,2340)(2037,2337)
\path(1437,2337)(1437,2340)(1437,2348)
	(1437,2361)(1438,2380)(1438,2406)
	(1439,2437)(1440,2473)(1441,2510)
	(1442,2549)(1443,2588)(1445,2625)
	(1447,2660)(1449,2692)(1451,2722)
	(1453,2750)(1456,2775)(1459,2798)
	(1462,2819)(1466,2838)(1470,2857)
	(1475,2874)(1481,2895)(1487,2915)
	(1495,2934)(1504,2953)(1514,2971)
	(1526,2991)(1539,3011)(1554,3032)
	(1570,3053)(1587,3075)(1605,3096)
	(1621,3115)(1635,3132)(1647,3145)
	(1655,3154)(1660,3160)(1662,3162)
\path(2037,4137)(2037,4134)(2037,4126)
	(2037,4113)(2036,4094)(2036,4068)
	(2035,4037)(2034,4001)(2033,3964)
	(2032,3925)(2031,3886)(2029,3849)
	(2027,3814)(2025,3782)(2023,3752)
	(2021,3724)(2018,3699)(2015,3676)
	(2012,3655)(2008,3636)(2004,3617)
	(2000,3599)(1993,3576)(1985,3554)
	(1977,3533)(1967,3512)(1957,3493)
	(1947,3474)(1936,3455)(1925,3438)
	(1913,3423)(1902,3408)(1892,3395)
	(1882,3383)(1872,3373)(1864,3364)
	(1856,3356)(1850,3349)(1835,3335)
	(1825,3325)(1818,3318)(1814,3314)(1812,3312)
\path(2637,4137)(2637,4134)(2637,4128)
	(2638,4118)(2638,4102)(2639,4080)
	(2641,4053)(2643,4022)(2645,3987)
	(2648,3950)(2651,3913)(2654,3876)
	(2658,3839)(2662,3804)(2667,3771)
	(2672,3739)(2678,3710)(2684,3682)
	(2691,3656)(2699,3631)(2707,3607)
	(2716,3583)(2726,3560)(2737,3537)
	(2748,3516)(2760,3495)(2772,3473)
	(2786,3451)(2800,3429)(2815,3406)
	(2831,3383)(2848,3359)(2865,3335)
	(2882,3311)(2900,3287)(2919,3262)
	(2937,3237)(2955,3212)(2974,3187)
	(2992,3163)(3009,3139)(3026,3115)
	(3043,3091)(3059,3068)(3074,3045)
	(3088,3023)(3102,3001)(3114,2979)
	(3126,2958)(3137,2937)(3148,2914)
	(3158,2891)(3167,2867)(3175,2843)
	(3183,2818)(3190,2792)(3196,2764)
	(3202,2735)(3207,2703)(3212,2670)
	(3216,2635)(3220,2598)(3223,2561)
	(3226,2524)(3229,2487)(3231,2452)
	(3233,2421)(3235,2394)(3236,2372)
	(3236,2356)(3237,2346)(3237,2340)(3237,2337)
\path(2637,2337)(2637,2340)(2637,2348)
	(2637,2361)(2638,2380)(2638,2406)
	(2639,2437)(2640,2473)(2641,2510)
	(2642,2549)(2643,2588)(2645,2625)
	(2647,2660)(2649,2692)(2651,2722)
	(2653,2750)(2656,2775)(2659,2798)
	(2662,2819)(2666,2838)(2670,2857)
	(2675,2874)(2681,2895)(2687,2915)
	(2695,2934)(2704,2953)(2714,2971)
	(2726,2991)(2739,3011)(2754,3032)
	(2770,3053)(2787,3075)(2805,3096)
	(2821,3115)(2835,3132)(2847,3145)
	(2855,3154)(2860,3160)(2862,3162)
\path(3237,4137)(3237,4134)(3237,4126)
	(3237,4113)(3236,4094)(3236,4068)
	(3235,4037)(3234,4001)(3233,3964)
	(3232,3925)(3231,3886)(3229,3849)
	(3227,3814)(3225,3782)(3223,3752)
	(3221,3724)(3218,3699)(3215,3676)
	(3212,3655)(3208,3636)(3204,3617)
	(3200,3599)(3193,3576)(3185,3554)
	(3177,3533)(3167,3512)(3157,3493)
	(3147,3474)(3136,3455)(3125,3438)
	(3113,3423)(3102,3408)(3092,3395)
	(3082,3383)(3072,3373)(3064,3364)
	(3056,3356)(3050,3349)(3035,3335)
	(3025,3325)(3018,3318)(3014,3314)(3012,3312)
\path(837,2337)(837,2334)(837,2328)
	(838,2318)(838,2302)(839,2280)
	(841,2253)(843,2222)(845,2187)
	(848,2150)(851,2113)(854,2076)
	(858,2039)(862,2004)(867,1971)
	(872,1939)(878,1910)(884,1882)
	(891,1856)(899,1831)(907,1807)
	(916,1783)(926,1760)(937,1737)
	(948,1716)(960,1695)(972,1673)
	(986,1651)(1000,1629)(1015,1606)
	(1031,1583)(1048,1559)(1065,1535)
	(1082,1511)(1100,1487)(1119,1462)
	(1137,1437)(1155,1412)(1174,1387)
	(1192,1363)(1209,1339)(1226,1315)
	(1243,1291)(1259,1268)(1274,1245)
	(1288,1223)(1302,1201)(1314,1179)
	(1326,1158)(1337,1137)(1348,1114)
	(1358,1091)(1367,1067)(1375,1043)
	(1383,1018)(1390,992)(1396,964)
	(1402,935)(1407,903)(1412,870)
	(1416,835)(1420,798)(1423,761)
	(1426,724)(1429,687)(1431,652)
	(1433,621)(1435,594)(1436,572)
	(1436,556)(1437,546)(1437,540)(1437,537)
\path(837,537)(837,540)(837,548)
	(837,561)(838,580)(838,606)
	(839,637)(840,673)(841,710)
	(842,749)(843,788)(845,825)
	(847,860)(849,892)(851,922)
	(853,950)(856,975)(859,998)
	(862,1019)(866,1038)(870,1057)
	(875,1074)(881,1095)(887,1115)
	(895,1134)(904,1153)(914,1171)
	(926,1191)(939,1211)(954,1232)
	(970,1253)(987,1275)(1005,1296)
	(1021,1315)(1035,1332)(1047,1345)
	(1055,1354)(1060,1360)(1062,1362)
\path(1437,2337)(1437,2334)(1437,2326)
	(1437,2313)(1436,2294)(1436,2268)
	(1435,2237)(1434,2201)(1433,2164)
	(1432,2125)(1431,2086)(1429,2049)
	(1427,2014)(1425,1982)(1423,1952)
	(1421,1924)(1418,1899)(1415,1876)
	(1412,1855)(1408,1836)(1404,1817)
	(1400,1799)(1393,1776)(1385,1754)
	(1377,1733)(1367,1712)(1357,1693)
	(1347,1674)(1336,1655)(1325,1638)
	(1313,1623)(1302,1608)(1292,1595)
	(1282,1583)(1272,1573)(1264,1564)
	(1256,1556)(1250,1549)(1235,1535)
	(1225,1525)(1218,1518)(1214,1514)(1212,1512)
\path(2037,2337)(2037,2334)(2037,2328)
	(2038,2318)(2038,2302)(2039,2280)
	(2041,2253)(2043,2222)(2045,2187)
	(2048,2150)(2051,2113)(2054,2076)
	(2058,2039)(2062,2004)(2067,1971)
	(2072,1939)(2078,1910)(2084,1882)
	(2091,1856)(2099,1831)(2107,1807)
	(2116,1783)(2126,1760)(2137,1737)
	(2148,1716)(2160,1695)(2172,1673)
	(2186,1651)(2200,1629)(2215,1606)
	(2231,1583)(2248,1559)(2265,1535)
	(2282,1511)(2300,1487)(2319,1462)
	(2337,1437)(2355,1412)(2374,1387)
	(2392,1363)(2409,1339)(2426,1315)
	(2443,1291)(2459,1268)(2474,1245)
	(2488,1223)(2502,1201)(2514,1179)
	(2526,1158)(2537,1137)(2548,1114)
	(2558,1091)(2567,1067)(2575,1043)
	(2583,1018)(2590,992)(2596,964)
	(2602,935)(2607,903)(2612,870)
	(2616,835)(2620,798)(2623,761)
	(2626,724)(2629,687)(2631,652)
	(2633,621)(2635,594)(2636,572)
	(2636,556)(2637,546)(2637,540)(2637,537)
\path(2037,537)(2037,540)(2037,548)
	(2037,561)(2038,580)(2038,606)
	(2039,637)(2040,673)(2041,710)
	(2042,749)(2043,788)(2045,825)
	(2047,860)(2049,892)(2051,922)
	(2053,950)(2056,975)(2059,998)
	(2062,1019)(2066,1038)(2070,1057)
	(2075,1074)(2081,1095)(2087,1115)
	(2095,1134)(2104,1153)(2114,1171)
	(2126,1191)(2139,1211)(2154,1232)
	(2170,1253)(2187,1275)(2205,1296)
	(2221,1315)(2235,1332)(2247,1345)
	(2255,1354)(2260,1360)(2262,1362)
\path(2637,2337)(2637,2334)(2637,2326)
	(2637,2313)(2636,2294)(2636,2268)
	(2635,2237)(2634,2201)(2633,2164)
	(2632,2125)(2631,2086)(2629,2049)
	(2627,2014)(2625,1982)(2623,1952)
	(2621,1924)(2618,1899)(2615,1876)
	(2612,1855)(2608,1836)(2604,1817)
	(2600,1799)(2593,1776)(2585,1754)
	(2577,1733)(2567,1712)(2557,1693)
	(2547,1674)(2536,1655)(2525,1638)
	(2513,1623)(2502,1608)(2492,1595)
	(2482,1583)(2472,1573)(2464,1564)
	(2456,1556)(2450,1549)(2435,1535)
	(2425,1525)(2418,1518)(2414,1514)(2412,1512)
\path(237,2337)(237,537)
\path(3237,2337)(3237,537)
\thinlines
\dottedline{90}(12,4137)(3462,4137)(3462,537)
	(12,537)(12,4137)
\dashline{120.000}(1737,4437)(1737,12)
\end{picture}
}


==> xfig/pKL.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,4224)(589,-3973)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2476,-961){\line(-2,-1){109.200}}
\put(2367,-1016){\line( 2,-1){108.800}}
\put(2476,-1070){\line(-2,-1){109.200}}
\put(2367,-1125){\line( 2,-1){108.800}}
\put(2476,-1179){\line(-2,-1){109.200}}
\put(2367,-1234){\line( 2,-1){108.800}}
\put(2476,-1288){\line(-2,-1){109.200}}
\put(2367,-1343){\line( 2,-1){108.800}}
\put(2476,-1397){\line(-2,-1){109.200}}
\put(2367,-1452){\line( 2,-1){108.800}}
\put(2476,-1506){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3076,-361){\line(-2,-1){109.200}}
\put(2967,-416){\line( 2,-1){108.800}}
\put(3076,-470){\line(-2,-1){109.200}}
\put(2967,-525){\line( 2,-1){108.800}}
\put(3076,-579){\line(-2,-1){109.200}}
\put(2967,-634){\line( 2,-1){108.800}}
\put(3076,-688){\line(-2,-1){109.200}}
\put(2967,-743){\line( 2,-1){108.800}}
\put(3076,-797){\line(-2,-1){109.200}}
\put(2967,-852){\line( 2,-1){108.800}}
\put(3076,-906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1876,-361){\line(-2,-1){109.200}}
\put(1767,-416){\line( 2,-1){108.800}}
\put(1876,-470){\line(-2,-1){109.200}}
\put(1767,-525){\line( 2,-1){108.800}}
\put(1876,-579){\line(-2,-1){109.200}}
\put(1767,-634){\line( 2,-1){108.800}}
\put(1876,-688){\line(-2,-1){109.200}}
\put(1767,-743){\line( 2,-1){108.800}}
\put(1876,-797){\line(-2,-1){109.200}}
\put(1767,-852){\line( 2,-1){108.800}}
\put(1876,-906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3676,239){\line(-2,-1){109.200}}
\put(3567,184){\line( 2,-1){108.800}}
\put(3676,130){\line(-2,-1){109.200}}
\put(3567, 75){\line( 2,-1){108.800}}
\put(3676, 21){\line(-2,-1){109.200}}
\put(3567,-34){\line( 2,-1){108.800}}
\put(3676,-88){\line(-2,-1){109.200}}
\put(3567,-143){\line( 2,-1){108.800}}
\put(3676,-197){\line(-2,-1){109.200}}
\put(3567,-252){\line( 2,-1){108.800}}
\put(3676,-306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2476,239){\line(-2,-1){109.200}}
\put(2367,184){\line( 2,-1){108.800}}
\put(2476,130){\line(-2,-1){109.200}}
\put(2367, 75){\line( 2,-1){108.800}}
\put(2476, 21){\line(-2,-1){109.200}}
\put(2367,-34){\line( 2,-1){108.800}}
\put(2476,-88){\line(-2,-1){109.200}}
\put(2367,-143){\line( 2,-1){108.800}}
\put(2476,-197){\line(-2,-1){109.200}}
\put(2367,-252){\line( 2,-1){108.800}}
\put(2476,-306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1276,239){\line(-2,-1){109.200}}
\put(1167,184){\line( 2,-1){108.800}}
\put(1276,130){\line(-2,-1){109.200}}
\put(1167, 75){\line( 2,-1){108.800}}
\put(1276, 21){\line(-2,-1){109.200}}
\put(1167,-34){\line( 2,-1){108.800}}
\put(1276,-88){\line(-2,-1){109.200}}
\put(1167,-143){\line( 2,-1){108.800}}
\put(1276,-197){\line(-2,-1){109.200}}
\put(1167,-252){\line( 2,-1){108.800}}
\put(1276,-306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3076,-2161){\line(-2,-1){109.200}}
\put(2967,-2216){\line( 2,-1){108.800}}
\put(3076,-2270){\line(-2,-1){109.200}}
\put(2967,-2325){\line( 2,-1){108.800}}
\put(3076,-2379){\line(-2,-1){109.200}}
\put(2967,-2434){\line( 2,-1){108.800}}
\put(3076,-2488){\line(-2,-1){109.200}}
\put(2967,-2543){\line( 2,-1){108.800}}
\put(3076,-2597){\line(-2,-1){109.200}}
\put(2967,-2652){\line( 2,-1){108.800}}
\put(3076,-2706){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3676,-2761){\line(-2,-1){109.200}}
\put(3567,-2816){\line( 2,-1){108.800}}
\put(3676,-2870){\line(-2,-1){109.200}}
\put(3567,-2925){\line( 2,-1){108.800}}
\put(3676,-2979){\line(-2,-1){109.200}}
\put(3567,-3034){\line( 2,-1){108.800}}
\put(3676,-3088){\line(-2,-1){109.200}}
\put(3567,-3143){\line( 2,-1){108.800}}
\put(3676,-3197){\line(-2,-1){109.200}}
\put(3567,-3252){\line( 2,-1){108.800}}
\put(3676,-3306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2476,-2761){\line(-2,-1){109.200}}
\put(2367,-2816){\line( 2,-1){108.800}}
\put(2476,-2870){\line(-2,-1){109.200}}
\put(2367,-2925){\line( 2,-1){108.800}}
\put(2476,-2979){\line(-2,-1){109.200}}
\put(2367,-3034){\line( 2,-1){108.800}}
\put(2476,-3088){\line(-2,-1){109.200}}
\put(2367,-3143){\line( 2,-1){108.800}}
\put(2476,-3197){\line(-2,-1){109.200}}
\put(2367,-3252){\line( 2,-1){108.800}}
\put(2476,-3306){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3076,-3361){\line(-2,-1){109.200}}
\put(2967,-3416){\line( 2,-1){108.800}}
\put(3076,-3470){\line(-2,-1){109.200}}
\put(2967,-3525){\line( 2,-1){108.800}}
\put(3076,-3579){\line(-2,-1){109.200}}
\put(2967,-3634){\line( 2,-1){108.800}}
\put(3076,-3688){\line(-2,-1){109.200}}
\put(2967,-3743){\line( 2,-1){108.800}}
\put(3076,-3797){\line(-2,-1){109.200}}
\put(2967,-3852){\line( 2,-1){108.800}}
\put(3076,-3906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4276,-3361){\line(-2,-1){109.200}}
\put(4167,-3416){\line( 2,-1){108.800}}
\put(4276,-3470){\line(-2,-1){109.200}}
\put(4167,-3525){\line( 2,-1){108.800}}
\put(4276,-3579){\line(-2,-1){109.200}}
\put(4167,-3634){\line( 2,-1){108.800}}
\put(4276,-3688){\line(-2,-1){109.200}}
\put(4167,-3743){\line( 2,-1){108.800}}
\put(4276,-3797){\line(-2,-1){109.200}}
\put(4167,-3852){\line( 2,-1){108.800}}
\put(4276,-3906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1876,-3361){\line(-2,-1){109.200}}
\put(1767,-3416){\line( 2,-1){108.800}}
\put(1876,-3470){\line(-2,-1){109.200}}
\put(1767,-3525){\line( 2,-1){108.800}}
\put(1876,-3579){\line(-2,-1){109.200}}
\put(1767,-3634){\line( 2,-1){108.800}}
\put(1876,-3688){\line(-2,-1){109.200}}
\put(1767,-3743){\line( 2,-1){108.800}}
\put(1876,-3797){\line(-2,-1){109.200}}
\put(1767,-3852){\line( 2,-1){108.800}}
\put(1876,-3906){\line(-2,-1){109.200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,239){\line( 1, 0){4200}}
\put(4801,239){\line( 0,-1){4200}}
\put(4801,-3961){\line(-1, 0){4200}}
\put(601,-3961){\line( 0, 1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-361){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-961){\line(-1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-1561){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-2161){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-2761){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-3361){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1201,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2401,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3601,239){\line( 0,-1){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4201,239){\line( 0,-1){4200}}
\special{ps: grestore}\put(2026,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3226,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}v\special{ps: grestore}}}}
\put(1426,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}v\special{ps: grestore}}}}
\put(2026,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^2$\special{ps: grestore}}}}
\put(2626,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^3+v$\special{ps: grestore}}}}
\put(3226,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1+v^2$\special{ps: grestore}}}}
\put(3826,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(4426,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3826,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^2$\special{ps: grestore}}}}
\put(2026,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}v\special{ps: grestore}}}}
\put(2626,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}v\special{ps: grestore}}}}
\put(3226,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}v\special{ps: grestore}}}}
\put(2026,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}v\special{ps: grestore}}}}
\put(1426,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(2626,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v^2$\special{ps: grestore}}}}
\put(3226,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}v\special{ps: grestore}}}}
\end{picture}

